High precision black hole scattering

In this thesis we compute the impulse of a classical black hole scattering encounter in the Post-Minkowskian (PM) expansion - a weak-field expansion in Newton's constant $G$ - up to the fifth order. We describe the black holes as point particles within an effective field theory framework and couple them through gravity. The classical equations of motion are solved diagrammatically using the worldline quantum field theory (WQFT) formalism, in which the solution with causal boundary conditions is encoded in tree-level Feynman diagrams built from graviton and worldline fields. The Feynman integrals arising at each order are reduced by advanced IBP reduction techniques and evaluated with the method of differential equations. We find that, in the solution of these integrals, periods over Calabi--Yau manifolds - familiar from string theory - appear and contribute to the classical impulse at the fifth Post-Minkowskian order. The results of this work are the first analytic results for the scattering observables at fifth Post-Minkowskian order, together with the appearance of Calabi--Yau threefold periods in a classical physics observable.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
      \coordinate (inA) at (0.4,.7);
      \coordinate (outA) at (3.6,.7);
      \coordinate (inB) at (0.4,-.7);
      \coordinate (outB) at (3.6,-.7);
      \coordinate (xA) at (1,.7);
      \coordinate (xxA) at (1.825,.7) ;
      \coordinate (xxB) at (1.825,-.7) ;
      \coordinate (yA) at (1.60+0.4,.7);
      \coordinate (yyA) at (2.375,0) ;
      \coordinate (zA) at (3,.7);
      \coordinate (zzA) at (3.75,.7) ;
      \coordinate (xB) at (1,-.7);
      \coordinate (yB) at (1.6+0.4,-.7);
      \coordinate (zB) at (3,-.7);
      \coordinate (zzB) at (3.75,-.7);
      \coordinate (xM) at (1,0);
      \coordinate (yM) at (1.6+0.4,0);
      \coordinate (zM) at (3,-0);
      \draw [dotted] (inA) -- (outA);
      \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
      \draw [draw=none] (xA) to[out=40,in=140] (zA);
      \draw [photon] (xA) -- (xB);
      \draw [photon] (zA) -- (zB);
      \draw [photon,red] (xM) -- (zM);
      \draw [fill] (xA) circle (.08);
       \draw [fill] (xM) circle (.08);
      \draw [fill] (zA) circle (.08);
      \draw [fill] (xB) circle (.08);
       \draw [fill] (zM) circle (.08);
      \draw [fill] (zB) circle (.08);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (1.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (1.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
              \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (2.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (2.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \coordinate (yA) at (1.9,.7);
                \coordinate (yB) at (1.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [photon] (yA) -- (yB);
                \draw [zUndirected] (xA) -- (yA);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (yA) circle (.08);
                \draw [fill] (yB) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (3.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (3.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \coordinate (yA) at (1.9,.7);
                \coordinate (yB) at (1.9,-.7);
                \coordinate (zA) at (2.9,.7);
                \coordinate (zB) at (2.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [photon,red] (yA) -- (yB);
                \draw [photon] (zA) -- (zB);
                \draw [zUndirected] (xA) -- (yA);
                \draw [zUndirected] (zB) -- (yB);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (yA) circle (.08);
                \draw [fill] (zA) circle (.08);
                \draw [fill] (zB) circle (.08);
                \draw [fill] (yB) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
      \coordinate (inA) at (0.4,.7);
      \coordinate (outA) at (3.6,.7);
      \coordinate (inB) at (0.4,-.7);
      \coordinate (outB) at (3.6,-.7);
      \coordinate (xA) at (1,.7);
      \coordinate (xxA) at (1.825,.7) ;
      \coordinate (xxB) at (1.825,-.7) ;
      \coordinate (yA) at (1.60+0.4,.7);
      \coordinate (yyA) at (2.375,0) ;
      \coordinate (zA) at (3,.7);
      \coordinate (zzA) at (3.75,.7) ;
      \coordinate (xB) at (1,-.7);
      \coordinate (yB) at (1.6+0.4,-.7);
      \coordinate (zB) at (3,-.7);
      \coordinate (zzB) at (3.75,-.7);
      \coordinate (xM) at (1,0);
      \coordinate (yM) at (1.6+0.4,0);
      \coordinate (zM) at (3,-0);
      \draw [dotted] (inA) -- (outA);
      \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
      \draw [draw=none] (xA) to[out=40,in=140] (zA);
      \draw [photon] (xA) -- (xB);
      \draw [photon] (zA) -- (zB);
      \draw [photon,red] (xM) -- (zM);
      \draw [photon] (yM) -- (yB);
\draw [fill] (yB) circle (.08);
\draw [fill] (yM) circle (.08);
      \draw [fill] (xA) circle (.08);
       \draw [fill] (xM) circle (.08);
      \draw [fill] (zA) circle (.08);
      \draw [fill] (xB) circle (.08);
       \draw [fill] (zM) circle (.08);
      \draw [fill] (zB) circle (.08);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (4.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (4.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \coordinate (yA) at (1.9,.7);
                \coordinate (yB) at (1.9,-.7);
                \coordinate (zA) at (2.9,.7);
                \coordinate (zB) at (2.9,-.7);
                \coordinate (aA) at (3.9,.7);
                \coordinate (aB) at (3.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [photon] (yA) -- (yB);
                \draw [photon,red] (zA) -- (zB);
                \draw [photon] (aA) -- (aB);
                \draw [zUndirected] (xA) -- (yA);
                \draw [zUndirected] (aB) -- (zB);
                \draw [zUndirected] (zA) -- (yA);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (yA) circle (.08);
                \draw [fill] (zA) circle (.08);
                \draw [fill] (aA) circle (.08);
                \draw [fill] (aB) circle (.08);
                \draw [fill] (zB) circle (.08);
                \draw [fill] (yB) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
              \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (4.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (4.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \coordinate (yA) at (1.9,.7);
                \coordinate (yB) at (1.9,-.7);
                \coordinate (zA) at (2.9,.7);
                \coordinate (zB) at (2.9,-.7);
                \coordinate (aA) at (3.9,.7);
                \coordinate (aB) at (3.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [photon,red] (yA) -- (yB);
                \draw [photon,red] (zA) -- (zB);
                \draw [photon] (aA) -- (aB);
                \draw [zUndirected] (xA) -- (yA);
                \draw [zUndirected] (aA) -- (zA);
                \draw [zUndirected] (zB) -- (yB);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (yA) circle (.08);
                \draw [fill] (zA) circle (.08);
                \draw [fill] (aA) circle (.08);
                \draw [fill] (aB) circle (.08);
                \draw [fill] (zB) circle (.08);
                \draw [fill] (yB) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
              \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
                \coordinate (inA) at (0.4,.7);
                \coordinate (outA) at (3.4,.7);
                \coordinate (inB) at (0.4,-.7);
                \coordinate (outB) at (3.4,-.7);
                \coordinate (xA) at (0.9,.7);
                \coordinate (xB) at (0.9,-.7);
                \coordinate (yA) at (1.9,.7);
                \coordinate (yB) at (1.9,-.7);
                \coordinate (zA) at (2.9,.7);
                \coordinate (yM) at (1.9,0);
                \coordinate (zM) at (2.9,0);
                \coordinate (zB) at (2.9,-.7);
                \draw [dotted] (inA) -- (outA);
                \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
                \draw [draw=none] (xA) to[out=40,in=140] (zA);
                \draw [photon] (xA) -- (xB);
                \draw [photon,red] (yA) -- (yM);
                \draw [photon] (yM) -- (yB);
                \draw [photon] (zA) -- (zB);
                \draw [zUndirected] (xA) -- (yA);
                \draw [photon,red] (zM) -- (yM);
                \draw [fill] (xA) circle (.08);
                \draw [fill] (yA) circle (.08);
                \draw [fill] (zA) circle (.08);
                \draw [fill] (zM) circle (.08);
                \draw [fill] (yM) circle (.08);
                \draw [fill] (zB) circle (.08);
                \draw [fill] (yB) circle (.08);
                \draw [fill] (xB) circle (.08);
              \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (3.6,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (3.6,-.7);
          \coordinate (xA) at (0.6,.7);
          \coordinate (yA) at (1.5,.7);
          \coordinate (zA) at (2.4,.7);
          \coordinate (wA) at (3.3,.7);
          \coordinate (xB) at (0.6,-.7);
          \coordinate (yB) at (1.5,-.7);
          \coordinate (zB) at (2.4,-.7);
          \coordinate (wB) at (3.3,-.7);
          \coordinate (xM) at (0.6,0);
          \coordinate (yM) at (1.5,0);
          \coordinate (zM) at (2.4,0);
          \coordinate (wM) at (3.3,0);
          \coordinate (xyMB) at (1.05,-.35);
          \coordinate (yzMB) at (1.95,-.35);
          \coordinate (zwMB) at (2.85,-.35);
          \coordinate (yzMA) at (1.95,.35);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (xA) -- (xB) ;
          \draw [photon] (wA) -- (wB);
          \draw [photon,red] (xM) -- (yM);
          \draw [photon,red] (yM) -- (zM);
          \draw [photon,red] (zM) -- (wM);
          \draw [photon] (yB) -- (yM);
          \draw [photon] (zB) -- (zM);
          \draw [fill] (xA) circle (.08);
          \draw [fill] (wA) circle (.08);
          \draw [fill] (xB) circle (.08);
          \draw [fill] (yB) circle (.08);
          \draw [fill] (zB) circle (.08);
          \draw [fill] (wB) circle (.08);  
          \draw [fill] (xM) circle (.08);
          \draw [fill] (yM) circle (.08);
          \draw [fill] (zM) circle (.08);  
          \draw [fill] (wM) circle (.08);
        \end{tikzpicture}   
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (3.6,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (3.6,-.7);
          \coordinate (1M) at (0.6,0);
          \coordinate (2M) at (1.3,0);
          \coordinate (3M) at (2.0,0);
          \coordinate (4M) at (2.7,0);
          \coordinate (5M) at (3.4,0);
          \coordinate (xA) at (0.6,.7);
          \coordinate (yA) at (1.5,.7);
          \coordinate (zA) at (2.4,.7);
          \coordinate (wA) at (3.3,.7);
          \coordinate (xB) at (0.6,-.7);
          \coordinate (yB) at (1.5,-.7);
          \coordinate (zB) at (2.4,-.7);
          \coordinate (wB) at (3.3,-.7);
          \coordinate (xM) at (0.6,0);
          \coordinate (yM) at (1.5,0);
          \coordinate (zM) at (2.4,0);
          \coordinate (wM) at (3.3,0);
          \coordinate (xyMB) at (1.05,-.35);
          \coordinate (yzMB) at (1.95,-.35);
          \coordinate (zwM) at (2.85,0);
          \coordinate (yMA) at (1.5,.35);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (xA) -- (xB);
          \draw [photon] (wA) -- (wB);
          \draw [photon,red] (xM) -- (zM);
          \draw [photon] (yB) -- (yM);
          \draw [photon] (zB) -- (zM);
          \draw [photon,red] (zM) -- (zA);
          \draw [zUndirected] (zA) -- (wA);
          \draw [fill] (xA) circle (.08);
          \draw [fill] (zA) circle (.08);
          \draw [fill] (wA) circle (.08);
          \draw [fill] (xB) circle (.08);
          \draw [fill] (yB) circle (.08);
          \draw [fill] (zB) circle (.08);
          \draw [fill] (wB) circle (.08);  
          \draw [fill] (xM) circle (.08);
          \draw [fill] (yM) circle (.08);
          \draw [fill] (zM) circle (.08);  
        \end{tikzpicture}
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (3.6,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (3.6,-.7);
          \coordinate (xA) at (0.6,.7);
          \coordinate (yA) at (1.5,.7);
          \coordinate (zA) at (2.4,.7);
          \coordinate (wA) at (3.3,.7);
          \coordinate (xB) at (0.6,-.7);
          \coordinate (yB) at (1.5,-.7);
          \coordinate (zB) at (2.4,-.7);
          \coordinate (wB) at (3.3,-.7);
          \coordinate (xM) at (0.6,0);
          \coordinate (yM) at (1.5,0);
          \coordinate (zM) at (2.4,0);
          \coordinate (wM) at (3.3,0);
          \coordinate (xyM) at (1.05,0);
          \coordinate (zwM) at (2.85,0);
          \coordinate (yzMA) at (1.95,.35);
          \coordinate (yzMB) at (1.95,-.35);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (xA) -- (xB);
          \draw [photon] (wA) -- (wB);
          \draw [photon,red] (yM) -- (zM);
          \draw [photon,red] (yM) -- (yA);
          \draw [photon] (yB) -- (yM);
          \draw [photon] (zB) -- (zM);
          \draw [photon,red] (zM) -- (zA);
          \draw [zUndirected] (zA) -- (wA);
          \draw [zUndirected] (xA) -- (yA);
          \draw [fill] (xA) circle (.08);
          \draw [fill] (yA) circle (.08);
          \draw [fill] (zA) circle (.08);
          \draw [fill] (wA) circle (.08);
          \draw [fill] (xB) circle (.08);
          \draw [fill] (yB) circle (.08);
          \draw [fill] (zB) circle (.08);
          \draw [fill] (wB) circle (.08);  
          \draw [fill] (yM) circle (.08);
          \draw [fill] (zM) circle (.08); 
        \end{tikzpicture}\\
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (3.6,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (3.6,-.7);
          \coordinate (xA) at (0.6,.7);
          \coordinate (yA) at (1.5,.7);
          \coordinate (zA) at (2.4,.7);
          \coordinate (wA) at (3.3,.7);
          \coordinate (xB) at (0.6,-.7);
          \coordinate (yB) at (1.5,-.7);
          \coordinate (zB) at (2.4,-.7);
          \coordinate (wB) at (3.3,-.7);
          \coordinate (xM) at (0.6,0);
          \coordinate (yM) at (1.5,0);
          \coordinate (zM) at (2.4,0);
          \coordinate (wM) at (3.3,0);
          \coordinate (xyMB) at (1.05,-.35);
          \coordinate (xyMA) at (1.05,.35);
          \coordinate (yzM) at (1.95,0);
          \coordinate (zwM) at (2.85,0);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (xA) -- (xM);
          \draw [photon] (xM) -- (xB);
          \draw [photon,red] (yA) -- (yM);
          \draw [photon] (yM) -- (yB);
          \draw [photon] (zA) -- (zB);
          \draw [photon] (wA) -- (wB);
          \draw [photon,red] (xM) -- (yM);
          \draw [zUndirected] (yA) -- (wA);
          \draw [fill] (xA) circle (.08);
          \draw [fill] (yA) circle (.08);
          \draw [fill] (zA) circle (.08);
          \draw [fill] (wA) circle (.08);
          \draw [fill] (xB) circle (.08);
          \draw [fill] (yB) circle (.08);
          \draw [fill] (zB) circle (.08);
          \draw [fill] (wB) circle (.08);  
          \draw [fill] (xM) circle (.08);
          \draw [fill] (yM) circle (.08);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (4.5,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (4.5,-.7);
          \coordinate (1A) at (0.6,.7);
          \coordinate (2A) at (1.5,.7);
          \coordinate (3A) at (2.4,.7);
          \coordinate (4A) at (3.3,.7);
          \coordinate (5A) at (4.2,.7);
          \coordinate (1B) at (0.6,-.7);
          \coordinate (2B) at (1.5,-.7);
          \coordinate (3B) at (2.4,-.7);
          \coordinate (4B) at (3.3,-.7);
          \coordinate (5B) at (4.2,-.7);
          \coordinate (1M) at (0.6,0);
          \coordinate (2M) at (1.5,0);
          \coordinate (3M) at (2.4,0);
          \coordinate (4M) at (3.3,0);
          \coordinate (5M) at (4.2,0);
          \coordinate (12M) at (1.05,0);
          \coordinate (23M) at (1.95,0);
          \coordinate (34M) at (2.85,0);
          \coordinate (45M) at (3.75,0);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (1A) -- (1B);
          \draw [photon,red] (2A) -- (2B);
          \draw [photon,red] (3A) -- (3B);
          \draw [photon] (4A) -- (4B);
          \draw [photon] (5A) -- (5B);
          \draw [zUndirected] (1A) -- (2A);
          \draw [zUndirected] (3A) -- (5A);
          \draw [zUndirected] (2B) -- (3B);
          \draw [fill] (1A) circle (.08);
          \draw [fill] (2A) circle (.08);
          \draw [fill] (3A) circle (.08);
          \draw [fill] (4A) circle (.08);
          \draw [fill] (5A) circle (.08);
          \draw [fill] (1B) circle (.08);
          \draw [fill] (2B) circle (.08);
          \draw [fill] (3B) circle (.08);
          \draw [fill] (4B) circle (.08);  
          \draw [fill] (5B) circle (.08);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
         \coordinate (inA) at (0.3,.7);
          \coordinate (outA) at (4.5,.7);
          \coordinate (inB) at (0.3,-.7);
          \coordinate (outB) at (4.5,-.7);
          \coordinate (1A) at (0.6,.7);
          \coordinate (2A) at (1.5,.7);
          \coordinate (3A) at (2.4,.7);
          \coordinate (4A) at (3.3,.7);
          \coordinate (5A) at (4.2,.7);
          \coordinate (1B) at (0.6,-.7);
          \coordinate (2B) at (1.5,-.7);
          \coordinate (3B) at (2.4,-.7);
          \coordinate (4B) at (3.3,-.7);
          \coordinate (5B) at (4.2,-.7);
          \coordinate (1M) at (0.6,0);
          \coordinate (2M) at (1.3,0);
          \coordinate (3M) at (2.0,0);
          \coordinate (4M) at (2.7,0);
          \coordinate (5M) at (3.4,0);
          \coordinate (12M) at (1.05,0);
          \coordinate (23M) at (1.95,0);
          \coordinate (34M) at (2.85,0);
          \coordinate (45M) at (3.75,0);
          \draw [dotted] (inA) -- (outA);
          \draw [dotted] (inB) -- (outB);
          \draw [photon] (1A) -- (1B);
          \draw [photon] (2A) -- (2B);
          \draw [photon] (3A) -- (3B);
          \draw [photon,red] (4A) -- (4B);
          \draw [photon] (5A) -- (5B);
          \draw [zUndirected] (1A) -- (4A);
          \draw [zUndirected] (4B) -- (5B);
          \draw [fill] (1A) circle (.08);
          \draw [fill] (2A) circle (.08);
          \draw [fill] (3A) circle (.08);
          \draw [fill] (4A) circle (.08);
          \draw [fill] (5A) circle (.08);
          \draw [fill] (1B) circle (.08);
          \draw [fill] (2B) circle (.08);
          \draw [fill] (3B) circle (.08);
          \draw [fill] (4B) circle (.08);  
          \draw [fill] (5B) circle (.08);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB) ;
            \draw[photon,red] (aM) -- (dM);
            \draw[photon] (bA) -- (bM);
            \draw[photon] (cB) -- (cM);
            \draw[photon]     (dA) -- (dB);
            \foreach \v in {aA,bA,dA,aM,bM,cM,dM,aB,cB,dB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
             \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red] (bM) -- (dM);
             \draw[photon,red] (bM) -- (bB);
                \draw[photon] (bA) -- (bM);
            \draw[photon] (cB) -- (cM);
            \draw[photon]     (dA) -- (dB);
            \draw[zUndirected] (aB) -- (bB);
            \foreach \v in {aA,bA,dA,bB,bM,cM,dM,aB,cB,dB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
             \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);     
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);     
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);   
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red] (cM) -- (dM);
             \draw[photon,red] (cM) -- (cA);
                \draw[photon,red] (bA) -- (bB);
            \draw[photon] (cB) -- (cM);
            \draw[photon]     (dA) -- (dB);
            \draw[zUndirected] (aB) -- (bB);
              \draw[zUndirected] (bA) -- (cA);  
            \foreach \v in {aA,bA,dA,bB,cA,cM,dM,aB,cB,dB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);  
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);  
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red] (bM) -- (cM);
             \draw[photon,red] (cM) -- (cA);
             \draw[photon,red] (bM) -- (bB);
                \draw[photon] (bA) -- (bM);
            \draw[photon] (cB) -- (cM);
            \draw[photon]     (dA) -- (dB);
            \draw[zUndirected] (aB) -- (bB);
             \draw[zUndirected] (cA) -- (dA);
            \foreach \v in {aA,bA,dA,bB,bM,cM,cA,aB,cB,dB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}
\\
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB);
            \draw[photon]     (bA) -- (bB);
            \draw[photon,red] (cA) -- (cB);
            \draw[photon]	  (dA) -- (dB);
            \draw[photon]     (eA) -- (eB);
            \draw[zUndirected] (aB) -- (cB);
              \draw[zUndirected] (cA) -- (eA);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);   
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);           
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);           
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red]     (bA) -- (bB);
            \draw[photon,red] (cA) -- (cB);
            \draw[photon,red]	  (dA) -- (dB);
            \draw[photon]     (eA) -- (eB);      
              \draw[zUndirected] (bA) -- (cA);
               \draw[zUndirected] (dA) -- (eA);
            \draw[zUndirected] (aB) -- (bB);
             \draw[zUndirected] (cB) -- (dB);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red]     (bA) -- (bB);
            \draw[photon] (cA) -- (cB);
            \draw[photon,red]	  (dA) -- (dB);
            \draw[photon]     (eA) -- (eB);
              \draw[zUndirected] (bA) -- (dA);
            \draw[zUndirected] (aB) -- (bB);
             \draw[zUndirected] (dB) -- (eB);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB) ;
            \draw[photon,red] (bA) -- (bB);
            \draw[photon,red] (cA) -- (cB);
            \draw[photon]	  (dA) -- (eB);
            \draw[fill, white] (2.96,0) circle (00.15);
            \draw[photon]     (eA) -- (dB);
              \draw[zUndirected] (aA) -- (bA);
              \draw[zUndirected] (cA) -- (dA);
              \draw[zUndirected] (bB) -- (dB);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (aB);
            \draw[photon,red] (bA) -- (cB);
            \draw[fill, white] (1.61,0) circle (00.15);
            \draw[photon] (cA) -- (bB);
            \draw[photon]	  (dA) -- (dB);
            \draw[photon]     (eA) -- (eB);
              \draw[zUndirected] (aA) -- (cA);
              \draw[zUndirected] (cB) -- (eB);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}\quad
          \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
            \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (3.3,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (3.3,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
            \draw[photon]     (aA) -- (bB);
            \draw[fill, white] (0.94,0) circle (00.15);
            \draw[photon] (bA) -- (aB);
            \draw[photon,red] (cA) -- (cB);
            \draw[photon]	  (dA) -- (eB);
            \draw[fill, white] (2.96,0) circle (00.15);
            \draw[photon]     (eA) -- (dB);
              \draw[zUndirected] (bA) -- (dA);
              \draw[zUndirected] (bB) -- (dB);
            \foreach \v in {aA,bA,cA,dA,eA,aB,bB,cB,dB,eB}
              \draw[fill] (\v) circle (.08);
          \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
           \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.85+0.1,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
          \coordinate (bL) at (1.85+0.1,-0.35);
          \draw[photon,red] (aM) -- (dM);
          \draw[fill, white] (1.85+0.1,0) circle (0.15);
          \draw[photon] (aA) -- (aB);
         \draw[photon,red] (bM) -- (bL);
          \draw[photon] (bL) -- (bB);
          \draw[photon] (dA) -- (dB);
           \draw[photon] (bL) -- (bA);  
          \foreach \v in {aA,bA,dA,aM,bM,dM,aB,bB,dB,bL}
            \draw[fill] (\v) circle (.08);
        \end{tikzpicture}\quad
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
           \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
          \draw[photon,red] (aM) -- (dM);
          \draw[fill, white] (1.275,0) circle (0.15);
          \draw[photon] (aA) -- (aB);
         \draw[photon] (bA) -- (bB);
         \draw[photon, red] (cM) -- (cB);
          \draw[photon] (dA) -- (dB);
         \draw[zUndirected] (bB) -- (cB);
          \foreach \v in {aA,bA,aB,bB,cB,dB,dA,aM,dM,cM}
            \draw[fill] (\v) circle (.08);
        \end{tikzpicture}\quad
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
           \coordinate (inA)  at (0.6,0.6);
            \coordinate (outA) at (2.625,0.6);
            \coordinate (inB)  at (0.6,-0.6);
            \coordinate (outB) at (2.625,-0.6);
            \draw[dotted] (inA) -- (outA);
            \draw[dotted] (inB) -- (outB);
            \coordinate (aA) at (0.6,0.6);
            \coordinate (bA) at (1.275,0.6);
            \coordinate (cA) at (1.95,0.6);
            \coordinate (dA) at (2.625,0.6);
            \coordinate (eA) at (3.3,0.6);
            \coordinate (aM) at (0.6,0);
            \coordinate (bM) at (1.275,0);
            \coordinate (cM) at (1.95,0);
            \coordinate (dM) at (2.625,0);
            \coordinate (eM) at (3.3,0);
            \coordinate (aB) at (0.6,-0.6);
            \coordinate (bB) at (1.275,-0.6);
            \coordinate (cB) at (1.95,-0.6);
            \coordinate (dB) at (2.625,-0.6);
            \coordinate (eB) at (3.3,-0.6);
          \coordinate (bL) at (1.95,0.35);
          \draw[photon] (aB) -- (bA);
          \draw[fill, white] (0.95,0) circle (0.15);
          \draw[photon] (aA) -- (bB);
         \draw[photon,red] (cA) -- (cB);
         \draw[photon, red] (cM) -- (dM);
          \draw[photon] (dA) -- (dB);
          \draw[zUndirected] (bA) -- (cA);      
           \draw[zUndirected] (bB) -- (cB);      
          \foreach \v in {aA,bA,cB,dA,cM,dM,aB,bB,dB,cA}
            \draw[fill] (\v) circle (.08);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=1.2]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon,red] (xA) -- (yB);
        \draw [photon,red] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);   
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture} 
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) --node [midway, fill,blue!70,circle,scale=0.6 ]{}  (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) --node [midway, fill,circle,blue!70,scale=0.6 ]{} (yB);
        \draw [photon] (yB) --node [midway, fill,circle,blue!70,scale=0.6 ]{}  (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture} 
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) --node [midway,blue!70, fill,circle,scale=0.6 ]{} (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) --node [midway, fill,blue!70,circle,scale=0.6 ]{}  (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (yB);
        \draw [photon] (yB) --node [midway, fill,blue!70,circle,scale=0.6 ]{}  (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}   
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) --node [midway, fill,circle,blue!70,scale=0.6 ]{}  (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}   
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) node [midway, below]{} ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) --node [midway, fill,circle,blue!70,scale=0.6 ]{}  (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}
\begin{array}{ccccccc}
     \times  & \times  &\times  &\times  &\times  &\times      \\
     \times  & \times  &\times  &\times  &\times  &\times      \\ 
     \times  & \times  &\times  &\times  &\times  &\times      \\ 
     \times  & \times  &\times  &\times  &\times  &\times      \\ 
     \times  & \times  &\times  &\times  &\times  &\times      \\ 
     \times  & \times  &\times  &\times  &\times  &\times      \\ 
    \end{array}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB)  ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB)node [midway, right]{$\;\;\;\;\; +$};
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB)  ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture} ,
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB)   ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB)node [midway, right]{$\;\;\;\;\; -$};
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) -- (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture} 
\\
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB)   ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (xB);
        \draw [photon] (zA) --  (zB)node [midway, right]{$\;\;\;\;\; +$};
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture} ,
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB)   ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (xB);
        \draw [photon] (zA) --   (zB)node [midway, right]{$\;\;\;\;\; -$};
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}  
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=0.8]
        \coordinate (inA) at (0.4,.7);
        \coordinate (outA) at (3.6,.7);
        \coordinate (inB) at (0.4,-.7);
        \coordinate (outB) at (3.6,-.7);
        \coordinate (xA) at (1,.7);
        \coordinate (xxA) at (1.825,.7) ;
        \coordinate (xxB) at (1.825,-.7) ;
        \coordinate (yA) at (1.60+0.4,.7);
        \coordinate (yyA) at (2.375,0) ;
        \coordinate (zA) at (3,.7);
        \coordinate (zzA) at (3.75,.7) ;
        \coordinate (xB) at (1,-.7);
        \coordinate (yB) at (1.6+0.4,-.7);
        \coordinate (zB) at (3,-.7);
        \coordinate (zzB) at (3.75,-.7);
        \coordinate (xM) at (1,0);
        \coordinate (yM) at (1.6+0.4,0);
        \coordinate (zM) at (3,-0);
        \draw [dotted] (inA) -- (outA);
        \draw [dotted] (inB) -- (outB) ;
        \draw [draw=none] (xA) to[out=40,in=140] (zA);
        \draw [photon] (xA) -- (xB);
        \draw [photon] (zA) --node [midway, fill,blue!70,circle,scale=0.6 ]{} (zB);
        \draw [photon] (xA) -- (yB);
        \draw [photon] (yB) -- (zA);
  \draw [fill] (yB) circle (.08);
        \draw [fill] (xA) circle (.08);
        \draw [fill] (zA) circle (.08);
        \draw [fill] (xB) circle (.08);
        \draw [fill] (zB) circle (.08);
      \end{tikzpicture}
\begin{array}{ccccccc}
             \times  & \times  &\times  &\times  &\times  &\times      \\
             \times  & \times  &\times  &\times  &\times  &\times      \\ 
             \times  & \times  &\times  &\times  &\times  &\times      \\ 
             \times  & \times  &\times  &\times  &\times  &\times      \\ 
             \times  & \times  &\times  &\times  &\times  &\times      \\ 
             \times  & \times  &\times  &\times  &\times  &\times      \\ 
            \end{array}
            \right) \, 
\rightarrow
        \left(
    \begin{array}{ccccccc}
     \times  & \times  &\times  &\times  &0  &0      \\
     \times  & \times  &\times  &\times  &0  &0      \\ 
     \times  & \times  &\times  &\times  &0  &0      \\ 
     \times  & \times  &\times  &\times  &0  &0      \\ 
     0  & 0  &0  &0  &\times  &\times      \\ 
     0  & 0  &0  &0  &\times  &\times      \\ 
    \end{array}
